Gaining Insights into Group-Level Course Difficulty via Differential Course Functioning

Curriculum Analytics (CA) studies curriculum structure and student data to ensure the quality of educational programs. One desirable property of courses within curricula is that they are not unexpectedly more difficult for students of different backgrounds. While prior work points to likely variations in course difficulty across student groups, robust methodologies for capturing such variations are scarce, and existing approaches do not adequately decouple course-specific difficulty from students' general performance levels. The present study introduces Differential Course Functioning (DCF) as an Item Response Theory (IRT)-based CA methodology. DCF controls for student performance levels and examines whether significant differences exist in how distinct student groups succeed in a given course. Leveraging data from over 20,000 students at a large public university, we demonstrate DCF's ability to detect inequities in undergraduate course difficulty across student groups described by grade achievement. We compare major pairs with high co-enrollment and transfer students to their non-transfer peers. For the former, our findings suggest a link between DCF effect sizes and the alignment of course content to student home department motivating interventions targeted towards improving course preparedness. For the latter, results suggest minor variations in course-specific difficulty between transfer and non-transfer students. While this is desirable, it also suggests that interventions targeted toward mitigating grade achievement gaps in transfer students should encompass comprehensive support beyond enhancing preparedness for individual courses. By providing more nuanced and equitable assessments of academic performance and difficulties experienced by diverse student populations, DCF could support policymakers, course articulation officers, and student advisors.

==> figures/dcf_cases.tex <==
% specifies DCF case figure
  
  \tikzset{
    % Set the overall layout of the tree
    level 1/.style = {level distance=0.cm, sibling distance=3.5cm},
    level 2/.style = {level distance=3.5cm, sibling distance=2cm},
    % Define styles for bags and leafs
    bag/.style = {text width=4cm, text centered,  inner sep=1pt},
    end/.style = {circle, minimum width=3pt,fill, inner sep=0pt}
  }
  \begin{tikzpicture}[grow=right, sloped, scale=0.625]
    \tikzset{frontier/.style={distance from root=150pt}}

    \node {}
    child {
      node[bag] (C) {$\text{AR}_{G_1} \neq \text{AR}_{G_2}$}        
      child {
        node[end, label=right:
        {\shortstack{Pot. varying trend:\\(IV) DCF $\in \mathbb{R},\, \text{AR}_\Delta \neq 0$}}] {}
        edge from parent
        node[above] {}
        node[below]  {$\theta_{G_1} \neq \theta_{G_2}$}
      }
      child {
        node[end, label=right:
        {\shortstack{Same trend:\\(III) $\text{DCF} \neq 0,\, \text{AR}_\Delta \neq 0$}}] {}
        edge from parent
        node[above] {$\theta_{G_1} = \theta_{G_2}$}
        node[below]  {}
      }
      edge from parent 
      node[above] {}
      node[below]  {}
    }
    child {
      node[bag] (B) {$\text{AR}_{G_1} = \text{AR}_{G_2}$}        
      child {
        node[end, label=right:
        {(II) $\text{DCF} \neq 0,\, \text{AR}_\Delta = 0$}] {}
        edge from parent
        node[above] {}
        node[below]  {$\theta_{G_1} \neq \theta_{G_2}$}
      }
      child {
        node[end, label=right:
        {(I) $\text{DCF} = 0,\, \text{AR}_\Delta = 0$}] {}
        edge from parent
        node[above] {$\theta_{G_1} = \theta_{G_2}$}
        node[below]  {}
      }
      edge from parent 
      node[above] {}
      node[below]  {}
    };
    % \draw[dashed,shorten <=4pt,shorten >=4pt] (B) -- (C);
  \end{tikzpicture}

